The Nucleon and Delta Baryons in the Unified Picture for Hadron Spectra

In this article it has been shown that the recent PDG Baryon Particle Listings of the Nucleon and Delta states, including some evidence for new states, have excellently incorporated in the unified picture for hadron spectra created earlier \cite{8}. It is claimed that this is a strong confirmation of our theoretical concept. A comparison with experiment is briefly discussed.

==> (inline-0) <==
\begin{tabular}{|c|c|c|l|l|}\hline\vspace{-4.5mm}
& & & & \\
 n & $ M_n^{p\pi^\pm}$MeV & $ M_n^{p\pi^0}$MeV & N BARYONS (PDG) [St:\{$\star$\}] &\hspace{12mm} $ M_{exp}^{N\pi}$\,MeV  \\ \hline
1  &  1084.79 & 1080.39  &  &    1080.6, 1086.5 MAMI \\
2  &  1104.30 & 1100.37  &  &    1104, 1113 SPES4 \\
3  &  1133.48 & 1130.08  &  &    1130.4(8), 1133.7 SPES3 \\
4  &  1169.65 & 1166.72  &  &    1166.9, 1170.4 SPES3 \\
5  &  1210.92 & 1208.38  &  &    1198, 1202 SPES4\\
6  &  1256.07 & 1253.85  &  &    1251.1 SPES3 \\
7  &  1304.35 & 1302.38  &  &    1313, 1322 SPES4\\
8  &  1355.23 & 1353.48  &  &    1347.2 MAMI \\
9  &  1408.38 & 1406.80  &  &    1394 SPES4 \\
10 &  1463.54 & 1462.10  & N[1440]$P_{11}$  (1430-1470)\hfill [4$\star$] & 1462$\pm$10 Manley \hfill 92\\
11 &  1520.50 & 1519.18  & N[1520]$D_{13}$  (1515-1530)\hfill [4$\star$] & 1519$\pm$ 4 Hoehler \hfill 79\\
12 &  1579.11 & 1577.89  & N[1535]$S_{11}$  (1520-1555)\hfill [4$\star$] & 1550$\pm$40 Cutkosky \hfill 80\\
13 &  1639.22 & 1638.09  & N[1650]$S_{11}$  (1640-1680)\hfill
[4$\star$] & 1650$\pm$30 Cutkosky \hfill 80\\ \hline
   &          &          & N[1675]$D_{15}$  (1670-1685)\hfill [4$\star$] & 1679$\pm$8 Hoehler \hfill 79\\
   &          &          & N[1680]$F_{15}$  (1675-1690)\hfill [4$\star$] & 1680$\pm$10 Cutkosky \hfill 80\\
14 &  1700.73 & 1699.67  & N[1700]$D_{13}$  (1650-1750)\hfill [3$\star$] & 1675$\pm$25 Cutkosky \hfill 80\\
   &          &          & N[1710]$P_{11}$  (1680-1740)\hfill [3$\star$] & 1717$\pm$28 Manley \hfill 92\\
   &          &          & N[1720]$P_{13}$  (1650-1750)\hfill [4$\star$] & 1710$\pm$20 Hoehler \hfill 79\\  \hline
15 &  1763.52 & 1762.53  & \hspace{14mm}$P_{11}$  & 1766$\pm$34 Batinic \hfill 95  \\
16 &  1827.50 & 1826.57  & \hspace{14mm}$D_{13}$ & 1804$\pm$55 Manley
\hfill 92  \\   \hline
   &          &          & N[1900]$P_{13}$  ($\approx 1900$)\hfill [2$\star$] &  1879$\pm$17 Manley \hfill 92\\
17 & 1892.59  & 1891.71  & \hspace{14mm}$P_{11}$ & 1885$\pm$30 Manley \hfill 92   \\
   &          &          & \hspace{14mm}$F_{15}$ & 1903$\pm$87 Manley \hfill 92   \\ \hline
18 &  1958.70 & 1957.87  & N[1990]$F_{17}$  ($\approx 1990$)\hfill [2$\star$] & 1970$\pm$50 Cutkosky \hfill 80 \\
   &          &          & \hspace{14mm}$S_{11}$ & 1928$\pm$59 Manley \hfill 92   \\ \hline
19 &  2025.77 & 2024.98  & N[2000]$F_{15}$  ($\approx 2000$)\hfill
[2$\star$] & 2025 Ayed \hfill 76\\    \hline
   &          &          & N[2080]$D_{13}$  ($\approx 2080$)\hfill [2$\star$] & 2081$\pm$20 Hoehler \hfill 79 \\
20 &  2093.73 & 2092.98  & \hspace{14mm}$F_{17}$ & 2086$\pm$28 Manley \hfill 92   \\
   &          &          & N[2090]$S_{11}$  ($\approx 2090$)\hfill [1$\star$] & 2180$\pm$80 Cutkosky \hfill 80\\
   &          &          & N[2100]$P_{11}$  ($\approx 2100$)\hfill [1$\star$] & 2050$\pm$20 Hoehler \hfill 79\\   \hline
21 &  2162.52 & 2161.81  & N[2190]$G_{17}$  (2100-2200)     \hfill [4$\star$] & 2168$\pm$18 Vrana \hfill 00\\
   &          &          & \hspace{14mm}$G_{17}$ & 2127$\pm$9 Manley \hfill 92   \\
   &          &          & \hspace{14mm}$G_{17}$ & 2140$\pm$40 Hendry \hfill 78   \\  \hline
   &          &          & N[2200]$D_{15}$  ($\approx 2200$)\hfill [2$\star$] & 2228$\pm$30 Hoehler \hfill 79\\
22 & 2232.08  & 2231.39  & N[2220]$H_{19}$  (2180-2310)     \hfill [4$\star$] & 2230$\pm$80 Cutkosky \hfill 80\\
   &          &          & N[2250]$G_{19}$  (2170-2310)     \hfill [4$\star$] & 2250$\pm$80 Cutkosky \hfill 80\\   \hline
23 &  2302.36 & 2301.70  & \hspace{14mm}$H_{19}$ & 2300$\pm$100 Hendry \hfill 78    \\
24 &  2373.30 & 2372.68  &  &    \\
25 &  2444.88 & 2444.27  &  &     \\
26 &  2517.03 & 2516.45  &  &    \\   \hline
27 &  2589.73 & 2589.17  & N[2600]$I_{1,11}$ (2550-2750)\hfill [3$\star$] & 2577$\pm$50 Hoehler  \hfill 79\\
28 &  2662.94 & 2662.40  & N[2700]$K_{1,13}$ ($\approx 2700$)\hfill
[2$\star$] & 2612$\pm$45 Hoehler \hfill 79\\   \hline
29 &  2736.63 & 2736.10  & \hspace{14mm}$I_{1,11}$ & 2700$\pm$100 Hendry \hfill 78  \\
30 &  2810.76 & 2810.25  &  &      \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|l|l|}\hline\vspace{-4.5mm}
& & & & \\
 n & $ M_n^{n\pi^0}$MeV & $ M_n^{n\pi^\pm}$MeV & N BARYONS (PDG) [St:\{$\star$\}] &\hspace{12mm} $ M_{exp}^{N\pi}$\,MeV  \\
 \hline
1  &  1081.69  & 1086.08  &  &    1080.6, 1086.5 MAMI \\
2  &  1101.66  & 1105.59  &  &    1104, 1113 SPES4 \\
3  &  1131.36  & 1134.76  &  &    1130.4(8), 1133.7 SPES3 \\
4  &  1168.00  & 1170.92  &  &    1166.9, 1170.4 SPES3 \\
5  &  1209.64  & 1212.18  &  &    1198, 1202 SPES4 \\
6  &  1255.10  & 1257.32  &  &    1251.1 SPES3 \\
7  &  1303.62  & 1305.58  &  &    1313, 1322 SPES4 \\
8  &  1354.70  & 1356.45  &  &    1347.2 MAMI \\
9  &  1408.00  & 1409.59  &  &    1394 SPES4 \\
10 &  1463.28  & 1464.72  & N[1440]$P_{11}$  (1430-1470)\hfill [4$\star$] & 1462$\pm$10 Manley \hfill 92\\
11 &  1520.34  & 1521.67  & N[1520]$D_{13}$  (1515-1530)\hfill [4$\star$] & 1519$\pm$4\ \ Hoehler \hfill 79\\
12 &  1579.03  & 1580.25  & N[1535]$S_{11}$  (1520-1555)\hfill [4$\star$] & 1550$\pm$40 Cutkosky \hfill 80\\
13 &  1639.21  & 1640.34  & N[1650]$S_{11}$  (1640-1680)\hfill
[4$\star$] & 1650$\pm$30 Cutkosky \hfill 80\\ \hline
   &           &          & N[1675]$D_{15}$  (1670-1685)\hfill [4$\star$] & 1679$\pm$8 Hoehler \hfill 79\\
   &           &          & N[1680]$F_{15}$  (1675-1690)\hfill [4$\star$] & 1680$\pm$10 Cutkosky \hfill 80\\
14 &  1700.77  & 1701.83  & N[1700]$D_{13}$  (1650-1750)\hfill [3$\star$] & 1675$\pm$25 Cutkosky \hfill 80\\
   &           &          & N[1710]$P_{11}$  (1680-1740)\hfill [3$\star$] & 1717$\pm$28 Manley \hfill 92\\
   &           &          & N[1720]$P_{13}$  (1650-1750)\hfill [4$\star$] & 1710$\pm$20 Hoehler \hfill 79\\  \hline
15 &  1763.61  & 1764.60  & \hspace{14mm}$P_{11}$  & 1766$\pm$34 Batinic \hfill 95  \\
16 &  1827.62  & 1828.56  & \hspace{14mm}$D_{13}$ & 1804$\pm$55
Manley \hfill 92  \\   \hline
   &           &          & N[1900]$P_{13}$  ($\approx 1900$)\hfill [2$\star$] &  1879$\pm$17 Manley \hfill 92\\
17 & 1892.74   & 1893.62  & \hspace{14mm}$P_{11}$ & 1885$\pm$30 Manley \hfill 92   \\
   &           &          & \hspace{14mm}$F_{15}$ & 1903$\pm$87 Manley \hfill 92   \\ \hline
18 &  1958.88  & 1959.71  & N[1990]$F_{17}$  ($\approx 1990$)\hfill [2$\star$] & 1970$\pm$50 Cutkosky \hfill 80 \\
   &           &          & \hspace{14mm}$S_{11}$ & 1928$\pm$59 Manley \hfill 92   \\ \hline
19 &  2025.98  & 2026.76  & N[2000]$F_{15}$  ($\approx 2000$)\hfill
[2$\star$] & 2025 Ayed \hfill 76\\    \hline
   &           &          & N[2080]$D_{13}$  ($\approx 2080$)\hfill [2$\star$] & 2081$\pm$20 Hoehler \hfill 79 \\
20 & 2093.95   & 2094.70  & \hspace{14mm}$F_{17}$ & 2086$\pm$28 Manley \hfill 92   \\
   &           &          & N[2090]$S_{11}$  ($\approx 2090$)\hfill [1$\star$] & 2180$\pm$80 Cutkosky \hfill 80\\
   &           &          & N[2100]$P_{11}$  ($\approx 2100$)\hfill [1$\star$] & 2050$\pm$20 Hoehler \hfill 79\\   \hline
21 &  2162.75  & 2163.47  & N[2190]$G_{17}$  (2100-2200)     \hfill [4$\star$] & 2168$\pm$18 Vrana \hfill 00\\
   &           &          & \hspace{14mm}$G_{17}$ & 2127$\pm$9\ \ Manley \hfill 92   \\
   &           &          & \hspace{14mm}$G_{17}$ & 2140$\pm$40 Hendry \hfill 78   \\  \hline
   &           &          & N[2200]$D_{15}$  ($\approx 2200$)\hfill [2$\star$] & 2228$\pm$30 Hoehler \hfill 79\\
22 &  2232.32  & 2233.01  & N[2220]$H_{19}$  (2180-2310)     \hfill [4$\star$] & 2230$\pm$80 Cutkosky \hfill 80\\
   &           &          & N[2250]$G_{19}$  (2170-2310)     \hfill [4$\star$] & 2250$\pm$80 Cutkosky \hfill 80\\   \hline
23 &  2302.61  & 2303.26  & \hspace{14mm}$H_{19}$ & 2300$\pm$100 Hendry \hfill 78    \\
24 &  2373.56  & 2374.19  &  &    \\
25 &  2445.14  & 2445.74  &  &     \\
26 &  2517.30  & 2517.88  &  &    \\   \hline
27 &  2590.00  & 2590.56  & N[2600]$I_{1,11}$ (2550-2750)\hfill [3$\star$] & 2577$\pm$50 Hoehler  \hfill 79\\
28 &  2663.21  & 2663.75  & N[2700]$K_{1,13}$ ($\approx 2700$)\hfill
[2$\star$] & 2612$\pm$45 Hoehler \hfill 79\\   \hline
29 &  2736.90  & 2737.42  & \hspace{14mm}$I_{1,11}$ & 2700$\pm$100 Hendry \hfill 78  \\
30 &  2811.03  & 2811.54  &  &      \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|l|l|} \hline \vspace{-4.5mm}
& & & & \\
n & $ M_n^{p\pi^\pm}$MeV & $ M_n^{p\pi^0}$MeV & $\Delta$ BARYONS
(PDG) [St:\{$\star$\}]&\hspace{12mm} $ M_{exp}^{N\pi}$\,MeV \\ \hline
1  &  1084.79 & 1080.39  &  &  \\
2  &  1104.30 & 1100.37  &  &  \\
3  &  1133.48 & 1130.08  &  &  \\
4  &  1169.65 & 1166.72  &  &  \\
5  &  1210.92 & 1208.38  &  &  \\
6  &  1256.07 & 1253.85  &  &  \\
7  &  1304.35 & 1302.38  &  &  \\
8  &  1355.23 & 1353.48  &  &  \\
9  &  1408.38 & 1406.80  &  &  \\
10 &  1463.54 & 1462.10  &  &  \\
11 &  1520.50 & 1519.18  &  &  \\
12 &  1579.11 & 1577.89  & $\Delta[1600]P_{33}$ (1550-1700)\hfill [3$\star$] & 1600$\pm$50 Cutkosky \hfill 80\\
13 &  1639.22 & 1638.09  & $\Delta[1620]S_{31}$ (1615-1675)\hfill [4$\star$]& 1620$\pm$20 Cutkosky \hfill 80\\
14 &  1700.73 & 1699.67  & $\Delta[1700]D_{33}$ (1670-1770)\hfill
[4$\star$]& 1710$\pm$30 Cutkosky \hfill 80\\ \hline
15 &  1763.52 & 1762.53  & $\Delta[1750]P_{31}$ ($\approx 1750$)\hfill [1$\star$] & 1744$\pm$36 Manley \hfill 92\\
   &          &          & \hspace{14mm}$F_{35}$ & 1752$\pm$32 Manley \hfill 92\\ \hline
16 &  1827.50 & 1826.57  & \hspace{14mm}$S_{31}$ & 1802$\pm$87 Vrana \hfill 00\\ \hline
   &          &          & $\Delta[1900]S_{31}$ (1850-1950)\hfill [2$\star$]& 1890$\pm$50 Cutkosky \hfill 80 \\
17 & 1892.59  & 1891.71  & $\Delta[1905]F_{35}$ (1870-1920)\hfill [4$\star$]& 1881$\pm$18 Manley \hfill 92 \\
   &          &          & $\Delta[1910]P_{31}$ (1870-1920)\hfill [4$\star$]& 1888$\pm$20 Hoehler \hfill 79 \\ \hline
   &          &          & \hspace{14mm}$S_{31}$ & 1920$\pm$24 Manley \hfill 92\\
   &          &          & $\Delta[1920]P_{33}$ (1900-1970)\hfill [3$\star$]& 1920$\pm$80 Cutkosky \hfill 80  \\
18 & 1958.70  & 1957.87  & $\Delta[1930]D_{35}$ (1920-1970)\hfill [3$\star$]& 1956$\pm$22 Manley \hfill 92   \\
   &          &          & $\Delta[1940]D_{33}$ ($\approx 1940$)\hfill [1$\star$]& 1940$\pm$100 Cutkosky \hfill 80\\
   &          &          & $\Delta[1950]F_{37}$ (1940-1960)\hfill [4$\star$] & 1950$\pm$15 Cutkosky \hfill 80 \\ \hline
19 &  2025.77 & 2024.98  & $\Delta[2000]F_{35}$ ($\approx 2000$)\hfill [2$\star$] & 1752$\pm$32 Manley \hfill 92 \\
   &          &          & \hspace{14mm}$P_{33}$ & 2014$\pm$16 Manley \hfill 92\\ \hline
20 &  2093.73 & 2092.98  & \hspace{14mm}$D_{33}$ & 2057$\pm$110
Manley \hfill 92 \\ \hline
21 &  2162.52 & 2161.81  & $\Delta[2150]S_{31}$ ($\approx 2150$)\hfill [1$\star$] & 2150$\pm$100 Cutkosky \hfill 80\\
   &          &          & \hspace{14mm}$D_{35}$ & 2171$\pm$18 Manley \hfill 92 \\ \hline
22 &  2232.08 & 2231.39  & $\Delta[2200]G_{37}$ ($\approx 2200$)\hfill [1$\star$]&  2215$\pm$60 Hoehler \hfill 79\\
23 &  2302.36 & 2301.70  & $\Delta[2300]H_{39}$ ($\approx
2300$)\hfill [2$\star$] & 2217$\pm$80 Hoehler \hfill 79 \\ \hline
24 &  2373.30 & 2372.68  & $\Delta[2350]D_{35}$ ($\approx 2350$)\hfill [2$\star$] & 2305$\pm$26 Hoehler \hfill 79 \\
   &          &          & $\Delta[2390]F_{37}$ ($\approx 2390$)\hfill [1$\star$] & 2350$\pm$100 Cutkosky \hfill 80 \\ \hline
   &          &          & \hspace{14mm}$H_{39}$ & 2450$\pm$100 Hendry  \hfill 78 \\
25 &  2444.88 & 2444.27  & $\Delta[2400]G_{39}$ ($\approx 2400$)\hfill [2$\star$] & 2468$\pm 50$ Hoehler  \hfill 79\\
   &          &          & $\Delta[2420]H_{3,11}$ (2300-2500)\hfill [4$\star$] &  2416$\pm 17$ Hoehler \hfill 79\\ \hline
26 &  2517.03 & 2516.45  &  & \\
27 &  2589.73 & 2589.17  &  &   \\
28 &  2662.94 & 2662.40  & \hspace{14mm}$I_{3,13}$ & 2650$\pm$100 Hendry  \hfill 78 \\
29 &  2736.63 & 2736.10  & $\Delta[2750]I_{3,13}$ ($\approx 2750$)\hfill [2$\star$] & 2794$\pm$80 Hoehler \hfill 79\\
30 &  2810.76 & 2810.25  & $\Delta[2950]K_{3,15}$ ($\approx
2950$)\hfill [2$\star$] & 2850$\pm$100 Hendry  \hfill 78\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|l|l|}\hline\vspace{-4.5mm}
& & & & \\
n & $ M_n^{n\pi^0}$MeV & $ M_n^{n\pi^\pm}$MeV & $\Delta$ BARYONS (PDG) [St:\{$\star$\}] & $\hspace{12mm} M_{exp}^{N\pi}$\,MeV  \\
 \hline
1  &  1081.69  & 1086.08  &  &  \\
2  &  1101.66  & 1105.59  &  &  \\
3  &  1131.36  & 1134.76  &  &  \\
4  &  1168.00  & 1170.92  &  &  \\
5  &  1209.64  & 1212.18  &  &  \\
6  &  1255.10  & 1257.32  &  &  \\
7  &  1303.62  & 1305.58  &  &  \\
8  &  1354.70  & 1356.45  &  &  \\
9  &  1408.00  & 1409.59  &  &  \\
10 &  1463.28  & 1464.72  &  &  \\
11 &  1520.34  & 1521.67  &  &  \\
12 &  1579.03  & 1580.25  & $\Delta[1600]P_{33}$ (1550-1700)\hfill [3$\star$] & 1600$\pm$50 Cutkosky \hfill 80\\
13 &  1639.21  & 1640.34  & $\Delta[1620]S_{31}$ (1615-1675)\hfill [4$\star$]& 1620$\pm$20 Cutkosky \hfill 80\\
14 &  1700.77  & 1701.83  & $\Delta[1700]D_{33}$ (1670-1770)\hfill
[4$\star$]& 1710$\pm$30 Cutkosky \hfill 80\\ \hline
15 &  1763.61 &
1764.60 & $\Delta[1750]P_{31}$ ($\approx
1750$)\hfill [1$\star$] & 1744$\pm$36 Manley \hfill 92\\
   &          &          & \hspace{14mm}$F_{35}$ & 1752$\pm$32 Manley \hfill 92\\ \hline
16 & 1827.62  & 1828.56  & \hspace{14mm}$S_{31}$ & 1802$\pm$87 Vrana \hfill 00\\ \hline
   &           &          & $\Delta[1900]S_{31}$ (1850-1950)\hfill [2$\star$]& 1890$\pm$50 Cutkosky \hfill 80 \\
17 &  1892.74  & 1893.62  & $\Delta[1905]F_{35}$ (1870-1920)\hfill [4$\star$]& 1881$\pm$18 Manley \hfill 92 \\
   &           &          & $\Delta[1910]P_{31}$ (1870-1920)\hfill [4$\star$]& 1888$\pm$20 Hoehler \hfill 79 \\ \hline
   &           &          & \hspace{14mm}$S_{31}$ & 1920$\pm$24 Manley \hfill 92\\
   &           &          & $\Delta[1920]P_{33}$ (1900-1970)\hfill [3$\star$]& 1920$\pm$80 Cutkosky \hfill 80  \\
18 &  1958.88  & 1959.71  & $\Delta[1930]D_{35}$ (1920-1970)\hfill [3$\star$]& 1956$\pm$22 Manley \hfill 92   \\
   &           &          & $\Delta[1940]D_{33}$ ($\approx 1940$)\hfill [1$\star$]& 1940$\pm$100 Cutkosky \hfill 80\\
   &           &          & $\Delta[1950]F_{37}$ (1940-1960)\hfill [4$\star$] & 1950$\pm$15 Cutkosky \hfill 80 \\ \hline
19 &  2025.98  & 2026.76  & $\Delta[2000]F_{35}$ ($\approx 2000$)\hfill [2$\star$] & 1752$\pm$32 Manley \hfill 92 \\
   &           &          & \hspace{14mm}$P_{33}$ & 2014$\pm$16 Manley \hfill 92\\ \hline
20 &  2093.95  & 2094.70  & \hspace{14mm}$D_{33}$ & 2057$\pm$110
Manley \hfill 92 \\ \hline
21 &  2162.75  & 2163.47  & $\Delta[2150]S_{31}$ ($\approx 2150$)\hfill [1$\star$] & 2150$\pm$100 Cutkosky \hfill 80\\
   &           &          & \hspace{14mm}$D_{35}$ & 2171$\pm$18 Manley \hfill 92 \\ \hline
22 &  2232.32  & 2233.01  & $\Delta[2200]G_{37}$ ($\approx 2200$)\hfill [1$\star$]&  2215$\pm$60 Hoehler \hfill 79\\
23 &  2302.61  & 2303.26  & $\Delta[2300]H_{39}$ ($\approx
2300$)\hfill [2$\star$] & 2217$\pm$80 Hoehler \hfill 79 \\ \hline
24 &  2373.56  & 2374.19  & $\Delta[2350]D_{35}$ ($\approx 2350$)\hfill [2$\star$] & 2305$\pm$26 Hoehler \hfill 79 \\
   &           &          & $\Delta[2390]F_{37}$ ($\approx 2390$)\hfill [1$\star$] & 2350$\pm$100 Cutkosky \hfill 80 \\ \hline
   &           &          & \hspace{14mm}$H_{39}$ & 2450$\pm$100 Hendry  \hfill 78 \\
25 & 2445.14   & 2445.74  & $\Delta[2400]G_{39}$ ($\approx 2400$)\hfill [2$\star$] & 2468$\pm 50$ Hoehler  \hfill 79\\
   &           &          & $\Delta[2420]H_{3,11}$ (2300-2500)\hfill [4$\star$] &  2416$\pm 17$ Hoehler \hfill 79\\ \hline
26 &  2517.30  & 2517.88  &  & \\
27 &  2590.00  & 2590.56  &  &   \\
28 &  2663.21  & 2663.75  & \hspace{14mm}$I_{3,13}$ & 2650$\pm$100 Hendry  \hfill 78 \\
29 &  2736.90  & 2737.42  & $\Delta[2750]I_{3,13}$ ($\approx 2750$)\hfill [2$\star$] & 2794$\pm$80 Hoehler \hfill 79\\
30 &  2811.03  & 2811.54  & $\Delta[2950]K_{3,15}$ ($\approx
2950$)\hfill [2$\star$] & 2850$\pm$100 Hendry  \hfill 78\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|l|}\hline \vspace{-4.5mm}
& & & & &  \\
n & $ M_n^{p\pi^\pm}$MeV & $ M_n^{p\pi^0}$MeV & $ M_n^{n\pi^0}$MeV &
$ M_n^{n\pi^\pm}$MeV & $ \hspace{14mm} M_{exp}^{N\pi}$\,MeV  \\
\hline
1  &  1084.79 & 1080.39  & 1081.69 & 1086.08 & 1080.6, 1086.5 MAMI     \\
2  &  1104.30 & 1100.37  & 1101.66 & 1105.59 & 1104, 1113 SPES4        \\
3  &  1133.48 & 1130.08  & 1131.36 & 1134.76 & 1130.4(8), 1133.7 SPES3 \\
4  &  1169.65 & 1166.72  & 1168.00 & 1170.92 & 1166.9, 1170.4 SPES3    \\
5  &  1210.92 & 1208.38  & 1209.64 & 1212.18 & 1198, 1202 SPES4        \\
6  &  1256.07 & 1253.85  & 1255.10 & 1257.32 & 1251.1 SPES3            \\
7  &  1304.35 & 1302.38  & 1303.62 & 1305.58 & 1313, 1322 SPES4        \\
8  &  1355.23 & 1353.48  & 1354.70 & 1356.45 & 1347.2 MAMI             \\
9  &  1408.38 & 1406.80  & 1408.00 & 1409.59 & 1394 SPES4              \\
10 &  1463.54 & 1462.10  & 1463.28 & 1464.72 & 1477 SPES4              \\
11 &  1520.50 & 1519.18  & 1520.34 & 1521.67 & 1517 SPES3 SPES4        \\
12 &  1579.11 & 1577.89  & 1579.03 & 1580.25 & 1577 SPES4              \\
13 &  1639.22 & 1638.09  & 1639.21 & 1640.34 & 1639 SPES4             \\
14 &  1700.73 & 1699.67  & 1700.77 & 1701.83 &  \\
15 &  1763.52 & 1762.53  & 1763.61 & 1764.60 &  \\
16 &  1827.50 & 1826.57  & 1827.62 & 1828.56 &  \\
17 &  1892.59 & 1891.71  & 1892.74 & 1893.62 &  \\
18 &  1958.70 & 1957.87  & 1958.88 & 1959.71 &  \\
19 &  2025.77 & 2024.98  & 2025.98 & 2026.76 &  \\
20 &  2093.73 & 2092.98  & 2093.95 & 2094.70 &  \\
21 &  2162.52 & 2161.81  & 2162.75 & 2163.47 &  \\
22 &  2232.08 & 2231.39  & 2232.32 & 2233.01 &  \\
23 &  2302.36 & 2301.70  & 2302.61 & 2303.26 &  \\
24 &  2373.30 & 2372.68  & 2373.56 & 2374.19 &  \\
25 &  2444.88 & 2444.27  & 2445.14 & 2445.74 &  \\
26 &  2517.03 & 2516.45  & 2517.30 & 2517.88 &  \\
27 &  2589.73 & 2589.17  & 2590.00 & 2590.56 &  \\
28 &  2662.94 & 2662.40  & 2663.21 & 2663.75 &  \\
29 &  2736.63 & 2736.10  & 2736.90 & 2737.42 &  \\
30 &  2810.76 & 2810.25  & 2811.03 & 2811.54 &  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|l|l|l|}\hline\vspace{-4.5mm}
& & & & \\
 n & $ M_n^{p\pi^\pm}$MeV & $ M_n^{p\pi^0}$MeV & N(PDG) [St:\{$\star$\}] & \hspace{5mm}KSU &\hspace{5mm} KH & \hspace{4mm}CMB \\ \hline
1  &  1084.79 & 1080.39  &  &   & & \\
2  &  1104.30 & 1100.37  &  &   & & \\
3  &  1133.48 & 1130.08  &  &   & & \\
4  &  1169.65 & 1166.72  &  &   & & \\
5  &  1210.92 & 1208.38  &  &   & & \\
6  &  1256.07 & 1253.85  &  &   & & \\
7  &  1304.35 & 1302.38  &  &   & & \\
8  &  1355.23 & 1353.48  &  &   & & \\
9  &  1408.38 & 1406.80  &  &   & & \\
10 &  1463.54 & 1462.10  & N[1440]$P_{11}$ \hfill [4$\star$] & {\bf1462$\pm$10} & 1410$\pm$12 & 1440$\pm$30\\
11 &  1520.50 & 1519.18  & N[1520]$D_{13}$ \hfill [4$\star$] & 1524$\pm$4  & {\bf1519$\pm$4} & 1525$\pm$10\\
12 &  1579.11 & 1577.89  & N[1535]$S_{11}$ \hfill [4$\star$] & 1534$\pm$7  & 1526$\pm$7  & {\bf1550$\pm$40}\\
13 &  1639.22 & 1638.09  & N[1650]$S_{11}$ \hfill [4$\star$] &
1659$\pm$9  & 1670$\pm$8  & {\bf1650$\pm$30}\\ \hline
   &          &          & N[1675]$D_{15}$ \hfill [4$\star$] & 1676$\pm$2  & 1679$\pm$8  & 1675$\pm$10\\
   &          &          & N[1680]$F_{15}$ \hfill [4$\star$] & 1684$\pm$4  & 1684$\pm$3  & 1680$\pm$10\\
14 &  1700.73 & 1699.67  & N[1700]$D_{13}$ \hfill [3$\star$] & 1737$\pm$44 & 1731$\pm$15 & 1675$\pm$25\\
   &          &          & N[1710]$P_{11}$ \hfill [3$\star$] & 1717$\pm$28 & 1723$\pm$9  & {\bf1700$\pm$50}\\
   &          &          & N[1720]$P_{13}$ \hfill [4$\star$] & 1717$\pm$31 & 1710$\pm$20 & {\bf1700$\pm$50}\\ \hline
15 &  1763.52 & 1762.53  &                                   &             &             &  \\
16 &  1827.50 & 1826.57  & \hspace{4mm}$D_{13}$              &
1804$\pm$55 &             &  \\ \hline
   &          &          & N[1900]$P_{13}$ \hfill [2$\star$] & 1879$\pm$17 &             &  \\
17 & 1892.59  & 1891.71  & \hspace{4mm}$P_{11}$              & {\bf1885$\pm$30} &             &  \\
   &          &          & \hspace{4mm}$F_{15}$              & 1903$\pm$87 &             &  \\ \hline
18 &  1958.70 & 1957.87  & N[1990]$F_{17}$ \hfill [2$\star$] & 2086$\pm$28 & 2005$\pm$150& {\bf1970$\pm$50} \\
   &          &          & \hspace{4mm}$S_{11}$              & 1928$\pm$59 &             & \\ \hline
19 &  2025.77 & 2024.98  & N[2000]$F_{15}$ \hfill [2$\star$] &
1903$\pm$97 & 1882$\pm$10 & \\ \hline
   &          &          & N[2080]$D_{13}$ \hfill [2$\star$] & 1804$\pm$55 & 2081$\pm$20 & 2060$\pm$80 \\
20 &  2093.73 & 2092.98  & \hspace{4mm}$F_{17}$              & {\bf2086$\pm$28} &             & \\
   &          &          & N[2090]$S_{11}$ \hfill [1$\star$] & 1928$\pm$59 & 1880$\pm$20 & 2180$\pm$80 \\
   &          &          & N[2100]$P_{11}$ \hfill [1$\star$] &             & 2050$\pm$20 & \\   \hline
21 &  2162.52 & 2161.81  & N[2190]$G_{17}$ \hfill [4$\star$] &
2127$\pm$9  & {\bf2140$\pm$12} & 2200$\pm$70 \\ \hline
   &          &          & N[2200]$D_{15}$ \hfill [2$\star$] &             & 2228$\pm$30 & \\
22 & 2232.08  & 2231.39  & N[2220]$H_{19}$ \hfill [4$\star$] &             &             & {\bf2230$\pm$80} \\
   &          &          & N[2250]$G_{19}$ \hfill [4$\star$] &             & 2250$\pm$80 & \\ \hline
23 &  2302.36 & 2301.70  &                                   &             &  & \\
24 &  2373.30 & 2372.68  &                                   &             &  & \\
25 &  2444.88 & 2444.27  &                                   &             &  & \\
26 &  2517.03 & 2516.45  &                                   &             &  & \\
27 &  2589.73 & 2589.17  & N[2600]$I_{1,11}$\hfill [3$\star$]&             & {\bf2577$\pm$50} & \\
28 &  2662.94 & 2662.40  & N[2700]$K_{1,13}$\hfill [2$\star$]&             & 2612$\pm$45 & \\
29 &  2736.63 & 2736.10  &                                   &             &  & \\
30 &  2810.76 & 2810.25  &                                   &
&  & \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|l|l|l|} \hline \vspace{-4.5mm}
& & & & \\
n & $ M_n^{p\pi^\pm}$MeV & $ M_n^{p\pi^0}$MeV & $\Delta$(PDG)
[St:\{$\star$\}] & \hspace{5mm}KSU &\hspace{4mm} KH & \hspace{4mm}CMB
\\ \hline
1  &  1084.79 & 1080.39  &  &  & &  \\
2  &  1104.30 & 1100.37  &  &  & &  \\
3  &  1133.48 & 1130.08  &  &  & &  \\
4  &  1169.65 & 1166.72  &  &  & &  \\
5  &  1210.92 & 1208.38  &  &  & &  \\
6  &  1256.07 & 1253.85  &  &  & & \\
7  &  1304.35 & 1302.38  &  &  & &  \\
8  &  1355.23 & 1353.48  &  &  & &  \\
9  &  1408.38 & 1406.80  &  &  & &  \\
10 &  1463.54 & 1462.10  &  &  & &  \\
11 &  1520.50 & 1519.18  &  &  & &  \\
12 &  1579.11 & 1577.89  & $\Delta[1600]P_{33}$ \hfill [3$\star$] & 1706$\pm$10 & 1522$\pm$13 & {\bf1600$\pm$50} \\
13 &  1639.22 & 1638.09  & $\Delta[1620]S_{31}$ \hfill [4$\star$] & 1672$\pm$7  & 1610$\pm$7  & {\bf1620$\pm$20} \\
14 &  1700.73 & 1699.67  & $\Delta[1700]D_{33}$ \hfill [4$\star$] &
1762$\pm$44 & 1680$\pm$70 & {\bf1710$\pm$30} \\ \hline
15 &  1763.52 & 1762.53  & $\Delta[1750]P_{31}$ \hfill [1$\star$] & 1744$\pm$36 &  &   \\
   &          &          & \hspace{4mm}$F_{35}$                   & {\bf1752$\pm$32} &  &   \\ \hline
16 &  1827.50 & 1826.57  &                                        &
&  &   \\ \hline
   &          &          & $\Delta[1900]S_{31}$ \hfill [2$\star$] & 1920$\pm$24 & 1908$\pm$30 & {\bf1890$\pm$50} \\
17 & 1892.59  & 1891.71  & $\Delta[1905]F_{35}$ \hfill [4$\star$] & 1881$\pm$18 & 1905$\pm$20 & 1910$\pm$30 \\
   &          &          & $\Delta[1910]P_{31}$ \hfill [4$\star$] & 1882$\pm$10 & {\bf1888$\pm$20} & 1910$\pm$40 \\ \hline
   &          &          & \hspace{4mm}$S_{31}$                   & 1920$\pm$24 &  &   \\
   &          &          & $\Delta[1920]P_{33}$ \hfill [3$\star$] & 2014$\pm$16 & 1868$\pm$10 & 1920$\pm$80 \\
18 & 1958.70  & 1957.87  & $\Delta[1930]D_{35}$ \hfill [3$\star$] & {\bf1956$\pm$22} & 1901$\pm$15 & 1940$\pm$30 \\
   &          &          & $\Delta[1940]D_{33}$ \hfill [1$\star$] & 2057$\pm$110&             & 1940$\pm$100 \\
   &          &          & $\Delta[1950]F_{37}$ \hfill [4$\star$] & 1945$\pm$2  & 1913$\pm$8  & 1950$\pm$15 \\ \hline
19 &  2025.77 & 2024.98  & $\Delta[2000]F_{35}$ \hfill [2$\star$] & 1752$\pm$32 &             & 2200$\pm$125 \\
   &          &          & \hspace{4mm}$P_{33}$                   & {\bf2014$\pm$16} &             & \\ \hline
20 &  2093.73 & 2092.98  & \hspace{4mm}$D_{33}$                   &
{\bf2057$\pm$110}&             & \\ \hline
21 &  2162.52 & 2161.81  & $\Delta[2150]S_{31}$ \hfill [1$\star$] &             &             & 2150$\pm$100 \\
   &          &          & \hspace{4mm}$D_{35}$                   & {\bf2171$\pm$18} &             & \\ \hline
22 &  2232.08 & 2231.39  & $\Delta[2200]G_{37}$ \hfill [1$\star$] &             & {\bf2215$\pm$60} & \\
23 &  2302.36 & 2301.70  & $\Delta[2300]H_{39}$ \hfill [2$\star$] &
& 2217$\pm$80 & \\ \hline
24 &  2373.30 & 2372.68  & $\Delta[2350]D_{35}$ \hfill [2$\star$] &             & 2305$\pm$26 & 2400$\pm$125 \\
   &          &          & $\Delta[2390]F_{37}$ \hfill [1$\star$] &             &             & {\bf2350$\pm$100} \\ \hline
25 &  2444.88 & 2444.27  & $\Delta[2400]G_{39}$ \hfill [2$\star$] &             & {\bf2468$\pm$50}& \\
   &          &          & $\Delta[2420]H_{3,11}$\hfill [4$\star$]&             & 2416$\pm$17& \\ \hline
26 &  2517.03 & 2516.45  &  &  &  & \\
27 &  2589.73 & 2589.17  &  &  &  & \\
28 &  2662.94 & 2662.40  &  &  &  & \\
29 &  2736.63 & 2736.10  & $\Delta[2750]I_{3,13}$\hfill [2$\star$]&             & {\bf2794$\pm$80} & \\
30 &  2810.76 & 2810.25  &                                        &
&             & \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|l|l|}\hline\vspace{-4.5mm}
& & & & & \\
 n & $ M_n^{p\,2\pi^0}$MeV & $ M_n^{p\,\pi^0\pi^\pm}$MeV & $
 M_n^{p\,2\pi^\pm}$MeV & $\Delta$ BARYON & \hspace{12mm} $M_{exp}^{\Delta}$\,MeV  \\
 \hline
1  & 1221.60 & 1226.00 & 1230.40  & $\Delta[1232]$  $P_{33}$ & 1231$\pm$1 Manley\hfill 92 \\
2  & 1258.80 & 1262.73 & 1266.66  &  & \\
3  & 1313.67 & 1317.07 & 1320.47  &  & \\
4  & 1380.61 & 1383.54 & 1386.47  &  & \\
5  & 1455.84 & 1458.38 & 1460.91  &  & \\
6  & 1536.98 & 1539.20 & 1541.42  & $\Delta[1600]$  $P_{33}$  & 1522$\pm$13 Hoehler \hfill 79 \\
7  & 1622.59 & 1624.55 & 1626.52  & $\Delta[1620]$  $S_{31}$  & 1620$\pm$20 Cutkosky \hfill 80 \\
8  & 1711.73 & 1713.48 & 1715.24  & $\Delta[1700]$  $D_{33}$  & 1710$\pm$30 Cutkosky \hfill 80 \\
9  & 1803.78 & 1805.37 & 1806.95  & \hspace{8mm}  $S_{31}$    & 1802$\pm$87 Vrana \hfill  00 \\ \hline
   &         &         &          & $\Delta[1900]$  $S_{31}$  & 1890$\pm$50 Cutkosky \hfill 80 \\
10 & 1898.32 & 1899.76 & 1901.20  & $\Delta[1905]$  $F_{35}$  & 1881$\pm$18 Manley \hfill 92\\
   &         &         &          & $\Delta[1910]$  $P_{31}$  & 1888$\pm$20 Hoehler \hfill 79\\ \hline
11 & 1995.02 & 1996.34 & 1997.66  & $\Delta(1910)$  $P_{31}$  & 1995$\pm$12 Vrana \hfill  00\\
   &         &         &          & $\Delta[1920]$  $P_{33}$  & 1920$\pm$80 Cutkosky \hfill 80\\
   &         &         &          & $\Delta[1930]$  $D_{35}$  & 1956$\pm$22 Manley \hfill 92 \\
   &         &         &          & $\Delta[1940]$  $D_{33}$  & 1940$\pm$100 Cutkosky \hfill 80\\
   &         &         &          & $\Delta[1950]$  $F_{37}$  & 1950$\pm$15 Cutkosky \hfill 80 \\
   &         &         &          & $\Delta[2000]$  $F_{35}$  & 1752$\pm$32 Manley \hfill 92\\ \hline
12 & 2093.64 & 2094.86 & 2096.08  & $\Delta[2150]$  $S_{31}$  & 2150$\pm$100 Cutkosky \hfill 80\\
   &         &         &          & \hspace{8mm}  $P_{33}$    & 2065$^{+13.6}_{-12.9}$ Chew \hfill 80 \\ \hline
13 & 2193.98 & 2195.11 & 2196.25  & $\Delta[2150]$  $S_{31}$  & 2150$\pm$100 Cutkosky \hfill 80\\
   &         &         &          & $\Delta[2200]$  $G_{37}$  &  2215$\pm$60 Hoehler \hfill 79\\ \hline
14 & 2295.89 & 2296.94 & 2298.00  & $\Delta[2300]$  $H_{39}$  & 2217$\pm$80 Hoehler \hfill 79 \\
   &         &         &          & $\Delta[2350]$  $D_{35}$  & 2305$\pm$26 Hoehler \hfill 79\\ \hline
   &         &         &          & $\Delta[2390]$  $F_{37}$  & 2350$\pm$100 Cutkosky \hfill 80 \\
15 & 2399.22 & 2400.21 & 2401.20  & $\Delta[2400]$  $G_{39}$  & 2468$\pm 50$ Hoehler  \hfill 79\\
   &         &         &          & $\Delta[2420]H_{3,11}$& 2416$\pm 17$ Hoehler \hfill 79\\ \hline
16 & 2503.85 & 2504.78 & 2505.72  &  & \\
17 & 2609.69 & 2610.57 & 2611.45  & $\Delta[2750]I_{3,13}$ & 2650$\pm$100 Hendry \hfill 78 \\
18 & 2716.64 & 2717.47 & 2718.30  & $\Delta[2750]I_{3,13}$ & 2794$\pm$80 Hoehler \hfill 79 \\
19 & 2824.60 & 2825.39 & 2826.18  & $\Delta[2950]K_{3,15}$ & 2850$\pm$100 Hendry \hfill 78\\
20 & 2933.52 & 2934.27 & 2935.02  & $\Delta[2950]K_{3,15}$ & 2990$\pm$100 Hoehler \hfill 79\\
21 & 3043.31 & 3044.02 & 3044.74  &  & \\
22 & 3153.91 & 3154.59 & 3155.28  & \hspace{8mm}$K_{3,13}$ & 3200$\pm$200 Hendry \hfill 78\\
23 & 3265.27 & 3265.92 & 3266.58  & \hspace{8mm}$L_{3,17}$ & 3300$\pm$200 Hendry \hfill 78\\
24 & 3377.33 & 3377.96 & 3378.59  &  & \\
25 & 3490.05 & 3490.65 & 3491.26  &  & \\
26 & 3603.38 & 3603.96 & 3604.54  &  & \\
27 & 3717.27 & 3717.83 & 3718.39  & \hspace{8mm}$M_{3,19}$ & 3700$\pm$200 Hendry \hfill 78\\
28 & 3831.69 & 3832.23 & 3832.77  &  & \\
29 & 3946.61 & 3947.13 & 3947.65  &  & \\
30 & 4061.99 & 4062.49 & 4063.00  & \hspace{8mm}$N_{3,21}$ & 4100$\pm$300 Hendry \hfill 78\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|l|l|}\hline\vspace{-4.5mm}
& & & & & \\
n & $ M_n^{n 2\pi^0}$MeV & $ M_n^{n\,\pi^0\pi^\pm}$MeV & $
 M_n^{n 2\pi^\pm}$MeV & $\Delta$ BARYON & \hspace{12mm}$ M_{exp}^{\Delta}$\,MeV  \\
 \hline
1  & 1222.89 & 1227.29 & 1231.69  & $\Delta[1232]$  $P_{33}$ & 1231$\pm$1 Manley\hfill 92 \\
2  & 1260.09 & 1264.02 & 1267.95  &  & \\
3  & 1314.95 & 1318.35 & 1321.75  &  & \\
4  & 1381.89 & 1384.82 & 1387.74  &  & \\
5  & 1457.10 & 1459.64 & 1462.17  &  & \\
6  & 1538.23 & 1540.45 & 1542.67  & $\Delta[1600]$  $P_{33}$  & 1522$\pm$13 Hoehler \hfill 79 \\
7  & 1623.82 & 1625.79 & 1627.75  & $\Delta[1620]$  $S_{31}$  & 1620$\pm$20 Cutkosky \hfill 80 \\
8  & 1712.95 & 1714.70 & 1716.46  & $\Delta[1700]$  $D_{33}$  & 1710$\pm$30 Cutkosky \hfill 80 \\
9  & 1804.98 & 1806.57 & 1808.15  & \hspace{8mm}  $S_{31}$    & 1802$\pm$87 Vrana \hfill  00 \\ \hline
   &         &         &          & $\Delta[1900]$  $S_{31}$  & 1890$\pm$50 Cutkosky \hfill 80 \\
10 & 1899.50 & 1900.94 & 1902.39  & $\Delta[1905]$  $F_{35}$  & 1881$\pm$18 Manley \hfill 92\\
   &         &         &          & $\Delta[1910]$  $P_{31}$  & 1888$\pm$20 Hoehler \hfill 79\\ \hline
11 & 1996.18 & 1997.50 & 1998.83  & $\Delta(1910)$  $P_{31}$  & 1995$\pm$12 Vrana \hfill  00\\
   &         &         &          & $\Delta[1920]$  $P_{33}$  & 1920$\pm$80 Cutkosky \hfill 80\\
   &         &         &          & $\Delta[1930]$  $D_{35}$  & 1956$\pm$22 Manley \hfill 92 \\
   &         &         &          & $\Delta[1940]$  $D_{33}$  & 1940$\pm$100 Cutkosky \hfill 80\\
   &         &         &          & $\Delta[1950]$  $F_{37}$  & 1950$\pm$15 Cutkosky \hfill 80 \\
   &         &         &          & $\Delta[2000]$  $F_{35}$  & 1752$\pm$32 Manley \hfill 92\\ \hline
12 & 2093.64 & 2094.86 & 2096.08  & $\Delta[2150]$  $S_{31}$  & 2150$\pm$100 Cutkosky \hfill 80\\
   &         &         &          & \hspace{8mm}  $P_{33}$  & 2065$^{+13.6}_{-12.9}$ Chew \hfill 80 \\ \hline
13 & 2193.98 & 2195.11 & 2196.25  & $\Delta[2150]$  $S_{31}$  & 2150$\pm$100 Cutkosky \hfill 80\\
   &         &         &          & $\Delta[2200]$  $G_{37}$  &  2215$\pm$60 Hoehler \hfill 79\\ \hline
14 & 2296.99 & 2298.04 & 2299.10  & $\Delta[2300]$  $H_{39}$  & 2217$\pm$80 Hoehler \hfill 79 \\
   &         &         &          & $\Delta[2350]$  $D_{35}$  & 2305$\pm$26 Hoehler \hfill 79\\ \hline
   &         &         &          & $\Delta[2390]$  $F_{37}$  & 2350$\pm$100 Cutkosky \hfill 80 \\
15 & 2400.30 & 2401.29 & 2402.28  & $\Delta[2400]$  $G_{39}$  & 2468$\pm 50$ Hoehler  \hfill 79\\
   &         &         &          & $\Delta[2420]H_{3,11}$& 2416$\pm 17$ Hoehler \hfill 79\\ \hline
16 & 2504.91 & 2505.84 & 2506.77  &  & \\
17 & 2610.73 & 2611.60 & 2612.48  & $\Delta[2750]I_{3,13}$ & 2650$\pm$100 Hendry \hfill 78 \\
18 & 2717.65 & 2718.49 & 2719.31  & $\Delta[2750]I_{3,13}$ & 2794$\pm$80 Hoehler \hfill 79 \\
19 & 2825.59 & 2826.38 & 2827.17  & $\Delta[2950]K_{3,15}$ & 2850$\pm$100 Hendry \hfill 78\\
20 & 2934.48 & 2935.24 & 2935.98  & $\Delta[2950]K_{3,15}$ & 2990$\pm$100 Hoehler \hfill 79\\
21 & 3044.25 & 3044.97 & 3045.68  &  & \\
22 & 3154.84 & 3155.52 & 3156.20  & \hspace{8mm}$K_{3,13}$ & 3200$\pm$200 Hendry \hfill 78\\
23 & 3266.18 & 3266.83 & 3267.49  & \hspace{8mm}$L_{3,17}$ & 3300$\pm$200 Hendry \hfill 78\\
24 & 3378.22 & 3378.85 & 3379.48  &  & \\
25 & 3490.92 & 3491.52 & 3492.12  &  & \\
26 & 3604.22 & 3604.80 & 3605.38  &  & \\
27 & 3718.10 & 3718.66 & 3719.22  & \hspace{8mm}$M_{3,19}$ & 3700$\pm$200 Hendry \hfill 78\\
28 & 3832.50 & 3833.04 & 3833.58  &  & \\
29 & 3947.40 & 3947.93 & 3948.45  &  & \\
30 & 4062.77 & 4063.27 & 4063.78  & \hspace{8mm}$N_{3,21}$ &
4100$\pm$300 Hendry \hfill 78\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|l|l|}\hline
 n & $ M_n^{n\rho}$ MeV & $ M_n^{p\,\rho}$ MeV   & \hspace{5mm} $ M_{exp}^{\,N}$\,MeV &\hspace{4mm} $ M_{exp}^{\,\Delta}$\,MeV \\ \hline
1  & 1710.90 & 1709.61 & N[1710]$P_{11}$         & $D_{33}$(1710$\pm$30)  \\
2  & 1716.98 & 1715.69 & $P_{11}$(1717$\pm$28)   &                        \\
3  & 1727.07 & 1725.79 & N[1720]$P_{13}$         &                        \\
4  & 1741.09 & 1739.82 &                         &
$P_{31}$(1744$\pm$36)  \\ \hline
5  & 1758.95 & 1757.69 & $P_{11}$(1766$\pm$34)   & $\Delta[1750]P_{31}$   \\
   &         &         &                         & $F_{35}$(1752$\pm$32)  \\ \hline
6  & 1780.53 & 1779.28 &                         &                        \\
7  & 1805.69 & 1804.45 & $D_{13}$(1804$\pm$55)   & $S_{31}$(1802$\pm$87)  \\
8  & 1834.27 & 1833.05 &                         &                        \\
9  & 1866.12 & 1864.92 & $P_{13}$(1879$\pm$17)   &
$S_{31}$(1890$\pm$50)  \\ \hline
10 & 1901.07 & 1899.89 & N[1900]$P_{13}$         & $\Delta[1900]S_{31}$   \\
   &         &         &                         & $\Delta[1905]F_{35}$   \\
   &         &         &                         & $\Delta[1910]P_{31}$   \\
   &         &         &                         & $\Delta[1920]P_{33}$   \\ \hline
   &         &         &                         & $\Delta[1930]D_{35}$   \\
11 & 1938.94 & 1937.78 &                         & $\Delta[1940]D_{33}$   \\
   &         &         &                         & $\Delta[1950]F_{37}$   \\ \hline
   &         &         & N[1990]$F_{17}$         &                        \\
12 & 1979.58 & 1978.43 & $F_{17}$(1970$\pm$50)   &
$F_{37}$(1950$\pm$15)  \\ \hline
13 & 2022.80 & 2021.68 & N[2000]$F_{15}$         & $\Delta[2000]F_{35}$   \\
   &         &         &$F_{15}$($\approx$2025)  & $P_{33}$(2014$\pm$16)  \\  \hline
14 & 2068.44 & 2067.34 & N[2080]$D_{13}$         & $D_{33}$(2057$\pm$110) \\
   &         &         & N[2090]$S_{11}$         &                        \\ \hline
15 & 2116.35 & 2115.27 & N[2100]$P_{11}$         &
\\  \hline
   &         &         & N[2190]$G_{17}$         & $\Delta[2150]S_{31}$   \\
16 & 2166.37 & 2165.31 & $G_{17}$(2168$\pm$18)   & $D_{35}$(2171$\pm$18)  \\
   &         &         & $S_{11}$(2180$\pm$80)   & $S_{31}$(2150$\pm$100) \\ \hline
   &         &         & N[2200]$D_{15}$         & $\Delta[2200]G_{37}$   \\
17 & 2218.36 & 2217.33 & $D_{15}$(2228$\pm$30)   & $G_{37}$(2215$\pm$60)  \\
   &         &         & N[2220]$H_{19}$         & $H_{39}$(2217$\pm$80)  \\ \hline
18 & 2272.19 & 2271.17 & N[2250]$G_{19}$         &
\\ \hline
19 & 2327.72 & 2326.73 & $H_{19}$(2300$\pm$100)  & $\Delta[2300]H_{39}$   \\
   &         &         &                         & $\Delta[2350]D_{35}$   \\ \hline
20 & 2384.83 & 2383.86 &                         & $\Delta[2390]F_{37}$   \\
   &         &         &                         & $\Delta[2400]G_{39}$   \\  \hline
21 & 2443.43 & 2442.48 &                         & $\Delta[2420]H_{3,11}$ \\
   &         &         &                         & $G_{39}$(2468$\pm$50)  \\ \hline
22 & 2503.39 & 2502.46 &                         & $H_{39}$(2450$\pm$100) \\
23 & 2564.63 & 2563.72 & $I_{1,11}$(2577$\pm$50) &   \\
24 & 2627.06 & 2626.17 & $K_{1,13}$(2612$\pm$45) & $I_{3,13}$(2650$\pm$100)\\
25 & 2690.58 & 2689.72 & $I_{1,11}$(2700$\pm$100)&   \\
26 & 2755.14 & 2754.29 &                         & $\Delta[2750]I_{3,13}$  \\
27 & 2820.66 & 2819.83 &                         & $I_{3,13}$(2794$\pm$80) \\
28 & 2887.06 & 2886.25 &                         & $K_{3,15}$(2850$\pm$100)\\
29 & 2954.31 & 2953.51 &                         & $\Delta[2950]K_{3,15}$  \\
30 & 3022.32 & 3021.54 & $K_{1,13}$(3000$\pm$100)&
\\  \hline
\end{tabular}
\begin{tabular}{|c|c|c|l|l|}\hline
 n & $ M_n^{n\eta}$ MeV & $ M_n^{p\eta}$ MeV & \hspace{5mm} $ M_{exp}^{\,N}$\,MeV &\hspace{4mm} $ M_{exp}^{\,\Delta}$\,MeV \\ \hline
1  & 1489.35 & 1488.06 &                          &                          \\
2  & 1496.77 & 1495.48 &                          &                          \\
3  & 1509.04 & 1507.76 &                          &                          \\
4  & 1526.00 & 1524.73 & N[1520]$D_{13}$          &                          \\
5  & 1547.47 & 1546.20 & N[1535]$S_{11}$          &                          \\
6  & 1573.20 & 1571.95 &                          &                          \\
7  & 1602.97 & 1601.73 &                          & $\Delta[1600]P_{33}$     \\
8  & 1636.50 & 1635.28 & N[1650]$S_{11}$          &
$\Delta[1620]S_{31}$     \\ \hline
9  & 1673.52 & 1672.32 & N[1675]$D_{15}$          &                          \\
   &         &         & N[1680]$F_{15}$          &                          \\
   &         &         & N[1700]$D_{13}$          & $\Delta[1700]D_{33}$     \\ \hline
10 & 1713.80 & 1712.61 & N[1710]$P_{11}$          &                          \\
   &         &         & N[1720]$P_{13}$          &                          \\ \hline
11 & 1757.06 & 1755.90 & $P_{11}$(1766$\pm$34)    & $\Delta[1750]P_{31}$     \\
12 & 1803.09 & 1801.94 & $D_{13}$(1804$\pm$55)    & $S_{31}$(1802$\pm$87)    \\
13 & 1851.65 & 1850.53 &                          &
\\ \hline
14 & 1902.55 & 1901.45 & N[1900]$P_{13}$          & $\Delta[1900]S_{31}$     \\
   &         &         &                          & $\Delta[1905]F_{35}$     \\
   &         &         &                          & $\Delta[1910]P_{31}$     \\
   &         &         &                          & $\Delta[1920]P_{33}$     \\
   &         &         &                          & $\Delta[1930]D_{35}$     \\
   &         &         &                          & $\Delta[1940]D_{33}$     \\ \hline
15 & 1955.58 & 1954.51 & N[1990]$F_{17}$          & $\Delta[1950]F_{37}$     \\
16 & 2010.59 & 2009.54 & N[2000]$F_{15}$          &
$\Delta[2000]F_{35}$     \\ \hline
17 & 2067.40 & 2066.37 & N[2080]$D_{13}$          & $D_{33}$(2057$\pm$110)   \\
   &         &         & N[2090]$S_{11}$          &                          \\ \hline
18 & 2125.88 & 2124.87 & N[2100]$P_{11}$          & $\Delta[2150]S_{31}$     \\
19 & 2185.89 & 2184.90 & N[2190]$G_{17}$          &
$D_{35}$(2171$\pm$18)    \\ \hline
   &         &         & N[2200]$D_{15}$          & $\Delta[2200]G_{37}$     \\
20 & 2247.31 & 2246.34 & N[2220]$H_{19}$          & $H_{39}$(2217$\pm$80)    \\
   &         &         & N[2250]$G_{19}$          &                          \\ \hline
21 & 2310.02 & 2309.07 & $H_{19}$(2300$\pm$100)   & $\Delta[2300]H_{39}$     \\
   &         &         &                          & $D_{35}$(2305$\pm$26)    \\ \hline
22 & 2373.93 & 2373.00 &                          &
$\Delta[2390]F_{37}$     \\ \hline
23 & 2438.94 & 2438.03 &                          & $\Delta[2400]G_{39}$     \\
   &         &         &                          & $\Delta[2420]H_{3,11}$   \\ \hline
24 & 2504.98 & 2504.09 &                          & $H_{39}$(2450$\pm$100)   \\
25 & 2571.95 & 2571.09 & $I_{1,11}$(2577$\pm$50)  &                          \\
26 & 2639.81 & 2638.96 & $K_{1,13}$(2612$\pm$45)  & $I_{3,13}$(2650$\pm$100) \\
27 & 2708.47 & 2707.64 & $I_{1,11}$(2700$\pm$100) &  \\
28 & 2777.89 & 2777.07 &                          & $\Delta[2750]I_{3,13}$   \\
29 & 2848.00 & 2847.20 &                          & $K_{3,15}$(2850$\pm$100) \\
30 & 2918.77 & 2917.99 &                          &
$\Delta[2950]K_{3,15}$   \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|l|l|}\hline
 n & $ M_n^{n\omega}$ MeV & $ M_n^{p\omega}$ MeV & \hspace{5mm} $ M_{exp}^{\,N}$\,MeV &\hspace{4mm} $ M_{exp}^{\,\Delta}$\,MeV \\ \hline
1  & 1724.15 & 1722.86 & N[1720]$P_{13}$        & $D_{33}$(1710$\pm$30)  \\
2  & 1730.18 & 1728.89 &                        &                        \\
3  & 1740.17 & 1738.89 &                        &
$P_{31}$(1744$\pm$36)  \\ \hline
4  & 1754.07 & 1752.80 &                        & $\Delta[1750]P_{31}$   \\
   &         &         &                        & $F_{35}$(1752$\pm$32)  \\ \hline
5  & 1771.77 & 1770.51 & $P_{11}$(1766$\pm$34)  &                        \\
6  & 1793.17 & 1791.92 &                        &                        \\
7  & 1818.11 & 1816.88 & $D_{13}$(1804$\pm$55)  & $S_{31}$(1802$\pm$87)  \\
8  & 1846.47 & 1845.25 &                        &                        \\
9  & 1878.08 & 1876.88 & $P_{13}$(1879$\pm$17)  &
$S_{31}$(1890$\pm$50)  \\ \hline
   &         &         & N[1900]$P_{13}$        & $\Delta[1900]S_{31}$   \\
   &         &         &                        & $\Delta[1905]F_{35}$   \\
10 & 1912.77 & 1911.59 &                        & $\Delta[1910]P_{31}$   \\
   &         &         &                        & $\Delta[1920]P_{33}$   \\ \hline
   &         &         &                        & $\Delta[1930]D_{35}$   \\
11 & 1950.38 & 1949.22 &                        & $\Delta[1940]D_{33}$   \\
   &         &         &                        & $\Delta[1950]F_{37}$   \\ \hline
12 & 1990.75 & 1989.60 & N[1990]$F_{17}$        &                        \\
   &         &         & $F_{17}$(1970$\pm$50)  & $F_{37}$(1950$\pm$15)  \\ \hline
13 & 2033.69 & 2032.57 & N[2000]$F_{15}$        & $\Delta[2000]F_{35}$   \\
   &         &         &$F_{15}$($\approx$2025) & $P_{33}$(2014$\pm$16)  \\  \hline
14 & 2079.06 & 2077.96 & N[2080]$D_{13}$        & $D_{33}$(2057$\pm$110) \\
   &         &         & N[2090]$S_{11}$        &                        \\ \hline
15 & 2126.70 & 2125.62 & N[2100]$P_{11}$        &
\\ \hline
   &         &         & N[2190]$G_{17}$        & $\Delta[2150]S_{31}$   \\
16 & 2176.45 &2175.40  & $G_{17}$(2168$\pm$18)  & $D_{35}$(2171$\pm$18)  \\

   &         &         & $S_{11}$(2180$\pm$80)  & $S_{31}$(2150$\pm$100) \\ \hline
   &         &         & N[2200]$D_{15}$        & $\Delta[2200]G_{37}$   \\
17 & 2228.18 & 2227.15 & $D_{15}$(2228$\pm$30)  & $G_{37}$(2215$\pm$60)  \\
   &         &         & N[2220]$H_{19}$        & $H_{39}$(2217$\pm$80)  \\ \hline
18 & 2281.75 & 2280.74 & N[2250]$G_{19}$        &
\\ \hline
19 & 2337.03 & 2336.04 & $H_{19}$(2300$\pm$100) & $\Delta[2300]H_{39}$   \\
   &         &         &                        & $\Delta[2350]D_{35}$   \\ \hline
20 & 2393.90 & 2392.93 &                        & $\Delta[2390]F_{37}$   \\
   &         &         &                        & $\Delta[2400]G_{39}$   \\  \hline
21 & 2452.25 & 2451.30 &                        & $\Delta[2420]H_{3,11}$ \\
   &         &         &                        & $G_{39}$(2468$\pm$50)  \\ \hline
22 & 2511.99 & 2511.06 &                        & $H_{39}$(2450$\pm$100) \\
23 & 2573.00 & 2572.10 &$I_{1,11}$(2577$\pm$50) &                        \\
24 & 2635.21 & 2634.32 &$K_{1,13}$(2612$\pm$45) &$I_{3,13}$(2650$\pm$100)\\
25 & 2698.53 & 2697.67 &$I_{1,11}$(2700$\pm$100)&                        \\
26 & 2762.89 & 2762.04 &                        & $\Delta[2750]I_{3,13}$ \\
27 & 2828.21 & 2827.38 &                        & $I_{3,13}$(2794$\pm$80)\\
28 & 2894.44 & 2893.62 &                        & $K_{3,15}$(2850$\pm$100)\\
29 & 2961.50 & 2960.70 &                        & $\Delta[2950]K_{3,15}$ \\
30 & 3029.34 & 3028.56 &$K_{1,13}$(3000$\pm$100)&
\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|l|l|}\hline
 n & $M_n^{\Lambda K^\pm}$MeV & $M_n^{\Lambda K^0}$MeV & \hspace{5mm} $ M_{exp}^{\,N}$\,MeV &\hspace{4mm} $ M_{exp}^{\,\Delta}$\,MeV \\ \hline
1  & 1611.87 & 1615.85 &                          & $\Delta[1600]P_{33}$     \\
2  & 1619.36 & 1623.30 &                          & $\Delta[1620]S_{31}$     \\
3  & 1631.72 & 1635.60 &                          &                          \\
4  & 1648.77 & 1652.56 & N[1650]$S_{11}$          &
\\ \hline
5  & 1670.27 & 1673.96 & N[1675]$D_{15}$          &                          \\
   &         &         & N[1680]$F_{15}$          &                          \\ \hline
6  & 1695.97 & 1699.54 & N[1700]$D_{13}$          &
$\Delta[1700]D_{33}$     \\ \hline
7  & 1725.59 & 1729.04 & N[1710]$P_{11}$          &                          \\
   &         &         & N[1720]$P_{13}$          &                          \\ \hline
8  & 1758.84 & 1762.16 & $P_{11}$(1766$\pm$34)    & $\Delta[1750]P_{31}$     \\
9  & 1795.43 & 1798.62 & $D_{13}$(1804$\pm$55)    & $S_{31}$(1802$\pm$87)    \\
10 & 1835.12 & 1838.18 &                          &                          \\
11 & 1877.64 & 1880.57 & $P_{13}$(1879$\pm$17)    &
\\ \hline
12 & 1922.76 & 1925.58 & N[1900]$P_{13}$          & $\Delta[1900]S_{31}$     \\
   &         &         &                          & $\Delta[1905]F_{35}$     \\
   &         &         &                          & $\Delta[1910]P_{31}$     \\
   &         &         &                          & $\Delta[1920]P_{33}$     \\
   &         &         &                          & $\Delta[1930]D_{35}$     \\
   &         &         &                          & $\Delta[1940]D_{33}$     \\ \hline
13 & 1970.28 & 1972.98 & N[1990]$F_{17}$          & $\Delta[1950]F_{37}$     \\
14 & 2019.99 & 2022.59 & N[2000]$F_{15}$          &
$\Delta[2000]F_{35}$     \\ \hline
15 & 2071.74 & 2074.22 & N[2080]$D_{13}$          & $D_{33}$(2057$\pm$110)   \\
   &         &         & N[2090]$S_{11}$          &                          \\ \hline
16 & 2125.34 & 2127.73 & N[2100]$P_{11}$          & $\Delta[2150]S_{31}$     \\
17 & 2180.67 & 2182.97 & N[2190]$G_{17}$          &
$D_{35}$(2171$\pm$18)    \\ \hline
   &         &         & N[2200]$D_{15}$          & $\Delta[2200]G_{37}$     \\
18 & 2237.59 & 2239.80 & N[2220]$H_{19}$          & $H_{39}$(2217$\pm$80)    \\
   &         &         & N[2250]$G_{19}$          &                          \\ \hline
19 & 2295.98 & 2298.11 & $H_{19}$(2300$\pm$100)   &
$\Delta[2300]H_{39}$     \\ \hline
20 & 2355.73 & 2357.78 &                          & $\Delta[2350]D_{35}$     \\
   &         &         &                          & $F_{37}$(2350$\pm$100)    \\ \hline
21 & 2416.75 & 2418.72 &                          & $\Delta[2400]G_{39}$     \\
   &         &         &                          & $\Delta[2420]H_{3,11}$   \\ \hline
22 & 2478.94 & 2480.84 &                          & $H_{39}$(2450$\pm$100)   \\
23 & 2542.22 & 2544.06 & $I_{1,11}$(2577$\pm$50)  &                          \\
24 & 2606.51 & 2608.29 & $K_{1,13}$(2612$\pm$45)  &                          \\
25 & 2671.76 & 2673.48 & $I_{1,11}$(2700$\pm$100  & $I_{3,13}$(2650$\pm$100) \\
26 & 2737.88 & 2739.55 &                          & $\Delta[2750]I_{3,13}$   \\
27 & 2804.83 & 2806.45 &                          & $I_{3,13}$(2794$\pm$80)  \\
28 & 2872.56 & 2874.13 &                          & $K_{3,15}$(2850$\pm$100) \\
29 & 2941.00 & 2942.52 &                          & $\Delta[2950]K_{3,15}$   \\
30 & 3010.12 & 3011.60 & $K_{1,13}$(3000$\pm$100) &
\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|l|l|}\hline
 n & $ M_n^{\Sigma^+K^0}$MeV & $ M_n^{\Sigma^-K^0}$MeV & $
 M_n^{\Sigma^0K^\pm}$MeV &\hspace{3mm} $ M_{exp}^{\,N}$\,MeV &\hspace{6mm} $ M_{exp}^{\,\Delta}$\,MeV \\
 \hline
1  & 1689.49 & 1697.59 & 1688.78  & N[1680]$F_{15}$        &                          \\
2  & 1696.80 & 1704.88 & 1696.12  & N[1700]$D_{13}$        & $\Delta[1700]D_{33}$     \\
3  & 1708.86 & 1716.91 & 1708.24  & N[1710]$P_{11}$        &                          \\
4  & 1725.49 & 1733.51 & 1724.94  & N[1720]$P_{13}$        &
\\ \hline
5  & 1746.48 & 1754.46 & 1746.02  &                        & $\Delta[1750]P_{31}$     \\
   &         &         &          &                        & $F_{35}$(1752$\pm$32)    \\ \hline
6  & 1771.57 & 1779.50 & 1771.20  & $P_{11}$(1766$\pm$34)  &                          \\
7  & 1800.49 & 1808.36 & 1800.22  & $D_{13}$(1804$\pm$55)  & $S_{31}$(1802$\pm$87)    \\
8  & 1832.96 & 1840.77 & 1832.80  &                        &                          \\
9  & 1868.72 & 1876.45 & 1868.65  & $P_{13}$(1879$\pm$17)  &                          \\ \hline
   &         &         &          &                        & $\Delta[1905]F_{35}$     \\
10 & 1907.51 & 1915.16 & 1907.54  & N[1900]$P_{13}$        & $\Delta[1900]S_{31}$     \\
   &         &         &          &                        & $\Delta[1910]P_{31}$     \\
   &         &         &          &                        & $\Delta[1920]P_{33}$     \\ \hline
   &         &         &          &                        & $\Delta[1930]D_{35}$     \\
11 & 1949.08 & 1956.65 & 1949.20  &                        & $\Delta[1940]D_{33}$     \\
   &         &         &          &                        & $\Delta[1950]F_{37}$     \\ \hline
12 & 1993.22 & 2000.70 & 1993.42  & N[1990]$F_{17}$        & $P_{33}$(2014$\pm$16)    \\
13 & 2039.72 & 2047.10 & 2039.99  & N[2000]$F_{15}$        &
$\Delta[2000]F_{35}$     \\ \hline
   &         &         &          & N[2080]$D_{13}$        & $D_{33}$(2057$\pm$110)   \\
14 & 2088.39 & 2095.67 & 2088.73  & N[2090]$S_{11}$        &                          \\
   &         &         &          & N[2100]$P_{11}$        &                          \\ \hline
15 & 2139.06 & 2146.24 & 2139.47  &                        &
$\Delta[2150]S_{31}$     \\ \hline
16 & 2191.58 & 2198.66 & 2192.05  & N[2190]$G_{17}$        & $\Delta[2200]G_{37}$     \\
   &         &         &          & N[2200]$D_{15}$        & $D_{35}$(2171$\pm$18)    \\ \hline
   &         &         &          & N[2220]$H_{19}$        &                          \\
17 & 2245.82 & 2252.79 & 2246.34  & N[2250]$G_{19}$        &
\\ \hline
18 & 2301.64 & 2308.50 & 2302.20  & $H_{19}$(2300)         & $\Delta[2300]H_{39}$     \\
19 & 2358.92 & 2365.68 & 2359.53  &                        &
$\Delta[2350]D_{35}$     \\ \hline
   &         &         &          &                        & $\Delta[2390]F_{37}$     \\
20 & 2417.58 & 2424.23 & 2418.21  &                        & $\Delta[2400]G_{39}$     \\
   &         &         &          &                        & $\Delta[2420]H_{3,11}$   \\ \hline
21 & 2477.50 & 2484.04 & 2478.17  &                        & $H_{39}$(2450$\pm$100)   \\
22 & 2538.61 & 2545.04 & 2539.30  &                        &                          \\
23 & 2600.81 & 2607.14 & 2601.53  & N[2600]$I_{1,11}$      &                          \\
24 & 2664.05 & 2670.27 & 2664.78  &                        & $I_{3,13}$(2650$\pm$100) \\
25 & 2728.25 & 2734.36 & 2728.99  & N[2700]$K_{1,13}$      &                          \\
26 & 2793.35 & 2799.36 & 2794.10  &                        & $\Delta[2750]I_{3,13}$   \\
27 & 2859.29 & 2865.20 & 2860.06  &                        & $K_{3,15}$(2850$\pm$100) \\
28 & 2926.02 & 2931.83 & 2926.80  &                        & $\Delta[2950]K_{3,15}$   \\
29 & 2993.49 & 2999.20 & 2994.27  & $K_{1,13}$(3000)       & $K_{3,15}$(2990$\pm$100) \\
30 & 3061.66 & 3067.27 & 3062.45  &                        &
\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|l|l|}\hline
 n & $ M_n^{\Sigma^+K^\pm}$MeV & $ M_n^{\Sigma^-K^\pm}$MeV & $
 M_n^{\Sigma^0K^0}$MeV &\hspace{3mm} $ M_{exp}^{\,N}$\,MeV &\hspace{6mm} $ M_{exp}^{\,\Delta}$\,MeV \\
 \hline
1  & 1685.51 & 1693.60 & 1692.76  & N[1680]$F_{15}$        &                          \\
2  & 1692.86 & 1700.94 & 1700.06  & N[1700]$D_{13}$        & $\Delta[1700]D_{33}$     \\
3  & 1704.98 & 1713.04 & 1712.11  & N[1710]$P_{11}$        &                          \\
4  & 1721.70 & 1729.73 & 1728.73  & N[1720]$P_{13}$        &
\\ \hline
5  & 1742.79 & 1750.78 & 1749.70  &                        & $\Delta[1750]P_{31}$     \\
   &         &         &          &                        & $F_{35}$(1752$\pm$32)    \\ \hline
6  & 1768.00 & 1775.93 & 1774.77  & $P_{11}$(1766$\pm$34)  &                          \\
7  & 1797.04 & 1804.91 & 1803.67  & $D_{13}$(1804$\pm$55)  & $S_{31}$(1802$\pm$87)    \\
8  & 1829.64 & 1837.45 & 1836.12  &                        &                          \\
9  & 1865.53 & 1873.26 & 1871.84  & $P_{13}$(1879$\pm$17)  &                          \\ \hline
   &         &         &          &                        & $\Delta[1905]F_{35}$     \\
10 & 1904.45 & 1912.10 & 1910.60  & N[1900]$P_{13}$        & $\Delta[1900]S_{31}$     \\
   &         &         &          &                        & $\Delta[1910]P_{31}$     \\
   &         &         &          &                        & $\Delta[1920]P_{33}$     \\ \hline
   &         &         &          &                        & $\Delta[1930]D_{35}$     \\
11 & 1946.14 & 1953.71 & 1952.14  &                        & $\Delta[1940]D_{33}$     \\
   &         &         &          &                        & $\Delta[1950]F_{37}$     \\ \hline
12 & 1990.40 & 1997.88 & 1996.24  & N[1990]$F_{17}$        & $P_{33}$(2014$\pm$16)    \\
13 & 2037.01 & 2044.40 & 2042.70  & N[2000]$F_{15}$        &
$\Delta[2000]F_{35}$     \\ \hline
   &         &         &          & N[2080]$D_{13}$        & $D_{33}$(2057$\pm$110)   \\
14 & 2085.79 & 2093.08 & 2091.33  & N[2090]$S_{11}$        &                          \\
   &         &         &          & N[2100]$P_{11}$        &                          \\ \hline
15 & 2136.57 & 2143.75 & 2141.96  &                        &
$\Delta[2150]S_{31}$     \\ \hline
16 & 2189.19 & 2196.27 & 2194.44  & N[2190]$G_{17}$        & $\Delta[2200]G_{37}$     \\
   &         &         &          & N[2200]$D_{15}$        & $D_{35}$(2171$\pm$18)    \\ \hline
   &         &         &          & N[2220]$H_{19}$        &                          \\
17 & 2243.52 & 2250.49 & 2248.63  & N[2250]$G_{19}$        &
\\ \hline
18 & 2299.43 & 2306.29 & 2304.41  & $H_{19}$(2300)         & $\Delta[2300]H_{39}$     \\
19 & 2356.80 & 2363.56 & 2361.65  &                        &
$\Delta[2350]D_{35}$     \\ \hline
   &         &         &          &                        & $\Delta[2390]F_{37}$     \\
20 & 2415.53 & 2422.18 & 2420.26  &                        & $\Delta[2400]G_{39}$     \\
   &         &         &          &                        & $\Delta[2420]H_{3,11}$   \\ \hline
21 & 2475.52 & 2482.07 & 2480.14  &                        & $H_{39}$(2450$\pm$100)   \\
22 & 2536.70 & 2543.13 & 2541.20  &                        &                          \\
23 & 2598.97 & 2605.30 & 2603.37  & N[2600]$I_{1,11}$      &                          \\
24 & 2662.27 & 2668.49 & 2666.56  &                        & $I_{3,13}$(2650$\pm$100) \\
25 & 2726.53 & 2732.64 & 2730.72  & N[2700]$K_{1,13}$      &                          \\
26 & 2791.68 & 2797.69 & 2795.77  &                        & $\Delta[2750]I_{3,13}$   \\
27 & 2857.67 & 2863.58 & 2861.67  &                        & $K_{3,15}$(2850$\pm$100) \\
28 & 2924.45 & 2930.26 & 2928.36  &                        & $\Delta[2950]K_{3,15}$   \\
29 & 2991.97 & 2997.68 & 2995.80  & $K_{1,13}$(3000)       & $K_{3,15}$(2990$\pm$100) \\
30 & 3060.18 & 3065.79 & 3063.93  &                        &
\\ \hline
\end{tabular}
